Open-Set Heterogeneous Domain Adaptation: Theoretical Analysis and Algorithm

Domain adaptation (DA) tackles the issue of distribution shift by learning a model from a source domain that generalizes to a target domain. However, most existing DA methods are designed for scenarios where the source and target domain data lie within the same feature space, which limits their applicability in real-world situations. Recently, heterogeneous DA (HeDA) methods have been introduced to address the challenges posed by heterogeneous feature space between source and target domains. Despite their successes, current HeDA techniques fall short when there is a mismatch in both feature and label spaces. To address this, this paper explores a new DA scenario called open-set HeDA (OSHeDA). In OSHeDA, the model must not only handle heterogeneity in feature space but also identify samples belonging to novel classes. To tackle this challenge, we first develop a novel theoretical framework that constructs learning bounds for prediction error on target domain. Guided by this framework, we propose a new DA method called Representation Learning for OSHeDA (RL-OSHeDA). This method is designed to simultaneously transfer knowledge between heterogeneous data sources and identify novel classes. Experiments across text, image, and clinical data demonstrate the effectiveness of our algorithm. Model implementation is available at \url{https://github.com/pth1993/OSHeDA}.

==> (inline-0) <==
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{CIFAR10 \& ILSVRC2012}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (1) & 52.69$\pm$0.74          & 48.53$\pm$0.93          & 57.77$\pm$1.10          & 56.92$\pm$0.48          & 53.95$\pm$0.00          & 60.33$\pm$1.11          & 45.42$\pm$0.75          & 38.96$\pm$0.90          & 54.83$\pm$1.07          \\
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (3) & 65.87$\pm$0.72          & 64.34$\pm$0.99          & 67.49$\pm$1.03          & 57.25$\pm$0.48          & 54.98$\pm$0.00          & 59.77$\pm$1.12          & 57.34$\pm$0.81          & 53.38$\pm$1.06          & 62.25$\pm$1.10          \\
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (5) & 66.98$\pm$0.73          & 66.02$\pm$1.01          & 67.97$\pm$1.08          & 57.32$\pm$0.52          & 55.73$\pm$0.00          & 59.02$\pm$1.13          & 58.35$\pm$0.79          & 54.74$\pm$1.10          & 62.65$\pm$1.13          \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (1) & 52.70$\pm$0.78          & 47.72$\pm$1.11          & 59.02$\pm$1.07          & 52.68$\pm$0.51          & 47.70$\pm$0.00          & 59.53$\pm$1.14          & 44.22$\pm$0.76          & 36.41$\pm$0.94          & 56.61$\pm$1.15          \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (3) & 62.04$\pm$0.73          & 59.69$\pm$0.98          & 64.74$\pm$1.06          & 58.77$\pm$0.51          & 56.53$\pm$0.00          & 61.26$\pm$1.09          & 53.16$\pm$0.73          & 47.59$\pm$0.94          & 60.50$\pm$1.08          \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (5) & 68.67$\pm$0.72          & 67.95$\pm$0.99          & 69.42$\pm$1.01          & 60.70$\pm$0.53          & 59.52$\pm$0.00          & 61.92$\pm$1.10          & 61.28$\pm$0.77          & 58.23$\pm$1.08          & 64.73$\pm$1.07   \\\hline     
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (1) & 36.84$\pm$0.61          & 29.92$\pm$0.67          & 49.36$\pm$1.12          & 51.80$\pm$0.78          & 47.85$\pm$1.03          & 56.66$\pm$1.16          & 55.23$\pm$0.76          & 53.41$\pm$0.97          & 57.31$\pm$1.15          \\
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (3) & 47.34$\pm$0.57          & 42.81$\pm$0.64          & 53.82$\pm$1.10          & 62.68$\pm$0.75          & 61.22$\pm$0.97          & 64.28$\pm$1.11          & 62.34$\pm$0.71          & 61.34$\pm$0.98          & 63.39$\pm$1.05          \\
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (5) & 43.77$\pm$0.55          & 38.15$\pm$0.49          & 53.93$\pm$1.10          & 65.04$\pm$0.74          & 64.19$\pm$1.00          & 65.92$\pm$1.07          & 63.22$\pm$0.74          & 62.71$\pm$1.04          & 63.74$\pm$1.09          \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (1) & 35.49$\pm$0.34          & 27.96$\pm$0.27          & 51.08$\pm$1.12          & 49.74$\pm$0.78          & 45.12$\pm$1.07          & 55.76$\pm$1.07          & 54.36$\pm$0.78          & 51.13$\pm$1.11          & 58.58$\pm$1.11          \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (3) & 44.72$\pm$0.51          & 39.19$\pm$0.52          & 52.61$\pm$1.05          & 60.24$\pm$0.71          & 58.16$\pm$0.94          & 62.55$\pm$1.08          & 60.57$\pm$0.70          & 59.28$\pm$0.97          & 62.06$\pm$1.03          \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (5) & 48.35$\pm$0.51          & 44.71$\pm$0.38          & 53.07$\pm$1.10          & 68.19$\pm$0.72          & 67.61$\pm$0.96          & 68.79$\pm$1.02          & 66.58$\pm$0.70          & 66.19$\pm$0.95          & 66.97$\pm$1.03       \\\hline  
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (1) & 55.22$\pm$0.75          & 51.92$\pm$1.01          & 59.13$\pm$1.08          & 52.90$\pm$0.74          & 48.24$\pm$0.96          & 58.70$\pm$1.14          & \textbf{60.45$\pm$0.79} & \textbf{56.70$\pm$1.04} & \textbf{65.18$\pm$1.16} \\
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (3) & 63.51$\pm$0.69          & 60.68$\pm$0.90          & 66.81$\pm$1.10          & 63.97$\pm$0.69          & 62.39$\pm$0.89          & 65.65$\pm$1.07          & \textbf{75.41$\pm$0.70} & \textbf{71.26$\pm$0.94} & \textbf{80.43$\pm$0.95} \\
ImageNet (ResNet-101) $\Rightarrow$ CIFAR (ResNet-50) (5) & 65.62$\pm$0.75          & 63.47$\pm$1.00          & 67.97$\pm$1.09          & 66.18$\pm$0.72          & 65.18$\pm$1.02          & 67.21$\pm$1.07          & \textbf{78.24$\pm$0.68} & \textbf{73.49$\pm$1.00} & \textbf{83.70$\pm$0.86} \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (1) & 55.27$\pm$0.74          & 51.39$\pm$1.03          & 60.18$\pm$1.09          & 51.63$\pm$0.81          & 46.92$\pm$1.14          & 57.71$\pm$1.09          & \textbf{62.43$\pm$0.77} & \textbf{55.94$\pm$1.10} & \textbf{71.40$\pm$1.08} \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (3) & 62.09$\pm$0.72          & 59.28$\pm$1.03          & 65.30$\pm$0.99          & 61.38$\pm$0.74          & 59.29$\pm$1.01          & 63.69$\pm$1.09          & \textbf{74.82$\pm$0.66} & \textbf{70.87$\pm$0.91} & \textbf{79.50$\pm$0.96} \\
ImageNet (ResNet-50) $\Rightarrow$ CIFAR (ResNet-101) (5) & 67.84$\pm$0.64          & 66.06$\pm$0.89          & 69.81$\pm$0.92          & 68.38$\pm$0.74          & 67.72$\pm$1.01          & 69.06$\pm$1.00          & \textbf{82.65$\pm$0.60} & \textbf{79.06$\pm$0.89} & \textbf{86.67$\pm$0.79}     \\\hline    
\end{tabular}
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{Multilingual Reuters Collection}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
English $\Rightarrow$ Spanish & 59.35$\pm$0.96          & 52.92$\pm$1.31          & 67.57$\pm$1.20          & 11.48$\pm$0.08          & 8.80$\pm$0.00           & 17.12$\pm$0.95          & 56.42$\pm$1.02          & 49.09$\pm$1.32          & 66.41$\pm$1.23          \\
French $\Rightarrow$ Spanish  & 59.35$\pm$0.95          & 52.92$\pm$1.25          & 67.57$\pm$1.26          & 11.32$\pm$0.08          & 8.65$\pm$0.00           & 17.02$\pm$0.96          & 56.37$\pm$0.94          & 49.14$\pm$1.24          & 66.14$\pm$1.22          \\
German $\Rightarrow$ Spanish  & 59.35$\pm$0.92          & 52.92$\pm$1.24          & 67.57$\pm$1.27          & 11.11$\pm$0.07          & 8.43$\pm$0.00           & 17.00$\pm$0.97          & 55.32$\pm$0.85          & 48.16$\pm$1.05          & 65.07$\pm$1.21          \\
Italian $\Rightarrow$ Spanish & 59.35$\pm$0.94          & 52.92$\pm$1.30          & 67.57$\pm$1.22          & 11.17$\pm$0.07          & 8.48$\pm$0.00           & 17.02$\pm$0.97          & 55.27$\pm$1.02          & 47.51$\pm$1.30          & 66.15$\pm$1.24   \\\hline      
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
English $\Rightarrow$ Spanish & 42.85$\pm$0.81          & 34.56$\pm$1.02          & 57.86$\pm$1.29          & 60.99$\pm$0.92          & 54.70$\pm$1.25          & 68.96$\pm$1.24          & 58.28$\pm$0.94          & 51.99$\pm$1.21          & 66.36$\pm$1.24          \\
French $\Rightarrow$ Spanish  & 42.85$\pm$0.81          & 34.56$\pm$1.01          & 57.86$\pm$1.29          & 61.03$\pm$0.94          & \textbf{54.94$\pm$1.32} & 68.67$\pm$1.20          & 57.59$\pm$0.91          & 51.04$\pm$1.24          & 66.07$\pm$1.21          \\
German $\Rightarrow$ Spanish  & 42.85$\pm$0.78          & 34.56$\pm$0.98          & 57.86$\pm$1.28          & 61.58$\pm$0.96          & \textbf{55.49$\pm$1.33} & 69.21$\pm$1.22          & 58.65$\pm$0.97          & 52.77$\pm$1.29          & 66.04$\pm$1.29          \\
Italian $\Rightarrow$ Spanish & 42.85$\pm$0.82          & 34.56$\pm$0.98          & 57.86$\pm$1.30          & 61.07$\pm$0.95          & 54.69$\pm$1.31          & 69.17$\pm$1.18          & 58.47$\pm$0.92          & 52.15$\pm$1.25          & 66.58$\pm$1.20       \\\hline  
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
English $\Rightarrow$ Spanish & 59.56$\pm$0.97          & 53.26$\pm$1.33          & 67.59$\pm$1.20          & 58.53$\pm$0.96          & 52.14$\pm$1.32          & 66.74$\pm$1.19          & \textbf{65.85$\pm$0.90} & \textbf{55.09$\pm$1.25} & \textbf{81.97$\pm$1.07} \\
French $\Rightarrow$ Spanish  & 59.19$\pm$0.98          & 52.95$\pm$1.29          & 67.13$\pm$1.27          & 58.53$\pm$0.95          & 52.14$\pm$1.28          & 66.74$\pm$1.22          & \textbf{65.34$\pm$0.97} & 54.52$\pm$1.21          & \textbf{81.64$\pm$0.85} \\
German $\Rightarrow$ Spanish  & 59.12$\pm$0.96          & 52.70$\pm$1.28          & 67.34$\pm$1.28          & 58.53$\pm$0.98          & 52.14$\pm$1.38          & 66.74$\pm$1.19          & \textbf{65.54$\pm$0.88} & 54.63$\pm$1.17          & \textbf{82.22$\pm$0.94} \\
Italian $\Rightarrow$ Spanish & 58.95$\pm$0.95          & 52.72$\pm$1.32          & 66.89$\pm$1.19          & 58.53$\pm$0.96          & 52.14$\pm$1.31          & 66.74$\pm$1.25          & \textbf{64.81$\pm$0.91} & \textbf{53.63$\pm$1.19} & \textbf{82.07$\pm$0.98}     \\\hline    
\end{tabular}
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{NUSWIDE \& ImageNet}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Text $\Rightarrow$ Image & 67.61$\pm$1.65 & 66.17$\pm$2.22          & 69.20$\pm$2.30          & 55.18$\pm$1.17 & 52.60$\pm$0.00          & 58.10$\pm$2.45          & 71.06$\pm$1.44 & 66.60$\pm$1.98          & 76.38$\pm$2.09   \\\hline      
\end{tabular}
}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|lll|lll|lll}
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Text $\Rightarrow$ Image & 42.43$\pm$0.26 & 34.05$\pm$0.00          & 61.15$\pm$2.10          & 70.42$\pm$1.49 & 68.00$\pm$2.20          & 73.10$\pm$1.99          & 67.98$\pm$1.49 & 66.25$\pm$2.04          & 69.85$\pm$2.21       \\\hline  
\end{tabular}
}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|lll|lll|lll}
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Text $\Rightarrow$ Image & 67.75$\pm$1.23 & 64.80$\pm$1.42          & 71.08$\pm$2.16          & 69.41$\pm$1.64 & 66.62$\pm$2.26          & 72.57$\pm$2.23          & \textbf{80.01$\pm$1.30} & \textbf{74.65$\pm$2.01} & \textbf{86.35$\pm$0.81}     \\\hline    
\end{tabular}
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{Wikipedia}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Image $\Rightarrow$ Text & 35.90$\pm$2.42          & 26.96$\pm$2.70          & 54.68$\pm$3.09          & 25.37$\pm$0.40          & 16.80$\pm$0.00          & 51.92$\pm$3.19          & 39.60$\pm$2.46          & 29.48$\pm$2.60          & \textbf{61.16$\pm$3.26} \\
Text $\Rightarrow$ Image & 76.10$\pm$1.61          & 74.48$\pm$2.02          & 77.80$\pm$2.51          & 24.27$\pm$0.44          & 16.00$\pm$0.00          & 53.12$\pm$3.16          & 65.72$\pm$1.38          & 62.40$\pm$1.03          & 69.68$\pm$2.98   \\\hline      
\end{tabular}
}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|lll|lll|lll}
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Image $\Rightarrow$ Text & 27.11$\pm$2.26          & 18.28$\pm$2.10          & 54.00$\pm$3.18          & 38.51$\pm$2.45          & 29.28$\pm$2.77          & 56.56$\pm$3.00          & 39.52$\pm$2.03          & 30.16$\pm$2.18          & 57.52$\pm$3.10          \\
Text $\Rightarrow$ Image & 56.64$\pm$1.04          & 52.00$\pm$0.85          & 62.80$\pm$3.02          & 78.31$\pm$1.58          & 76.44$\pm$2.00          & 80.28$\pm$2.47          & 77.23$\pm$1.48          & 75.36$\pm$1.73          & 79.20$\pm$2.50       \\\hline  
\end{tabular}
}
\resizebox{\textwidth}{!}{
\begin{tabular}{l|lll|lll|lll}
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Image $\Rightarrow$ Text & 39.96$\pm$2.11          & 30.24$\pm$2.21          & 59.20$\pm$3.16          & 37.80$\pm$2.48          & 28.68$\pm$2.70          & 55.68$\pm$3.07          & \textbf{40.27$\pm$2.40} & \textbf{31.60$\pm$2.79} & 56.68$\pm$3.22          \\
Text $\Rightarrow$ Image & 75.54$\pm$1.70          & 72.56$\pm$2.05          & 78.80$\pm$2.79          & 76.40$\pm$1.47          & 74.52$\pm$1.68          & 78.40$\pm$2.46          & \textbf{85.93$\pm$1.39} & \textbf{82.92$\pm$2.11} & \textbf{89.40$\pm$1.51}     \\\hline    
\end{tabular}
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{PTB-XL}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Digital ECG $\Rightarrow$ Paper ECG & 30.30$\pm$1.19 & 34.95$\pm$0.58          & 26.74$\pm$1.82          & N/A & N/A                     & N/A                     & 31.47$\pm$1.22 & 36.35$\pm$0.63          & 27.74$\pm$1.86   \\\hline      
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Digital ECG $\Rightarrow$ Paper ECG & 26.18$\pm$1.37          & 36.43$\pm$0.55          & 20.43$\pm$1.66          & 26.23$\pm$1.65          & \textbf{46.48$\pm$0.71} & 18.27$\pm$1.60          & 25.16$\pm$1.47          & 40.40$\pm$0.65          & 18.27$\pm$1.54       \\\hline  
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Digital ECG $\Rightarrow$ Paper ECG & 20.64$\pm$0.96          & 22.23$\pm$0.26          & 19.27$\pm$1.65          & 25.74$\pm$1.55          & 44.50$\pm$0.76          & 18.11$\pm$1.52          & \textbf{47.48$\pm$1.25} & 44.30$\pm$1.39          & \textbf{51.16$\pm$1.86}     \\\hline    
\end{tabular}
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{ImageCLEF-DA}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Bing (Reset-50) $\Rightarrow$ Caltech (VGG-19)       & 70.23$\pm$1.83          & 66.23$\pm$2.70          & 74.77$\pm$2.45          & 30.67$\pm$0.63          & 25.73$\pm$0.00          & 38.26$\pm$2.74          & 64.88$\pm$1.58          & 58.83$\pm$1.88          & 72.58$\pm$2.60          \\
Bing (Reset-50) $\Rightarrow$ ImageNet (VGG-19)      & 62.00$\pm$2.01          & 56.90$\pm$2.66          & 68.19$\pm$2.92          & 35.41$\pm$0.91          & 28.57$\pm$0.00          & 47.26$\pm$2.80          & 57.22$\pm$1.72          & 49.68$\pm$2.15          & 67.64$\pm$2.76          \\
Bing (Reset-50) $\Rightarrow$ PascalVOC (VGG-19)     & 57.21$\pm$1.86          & 52.42$\pm$2.34          & 63.01$\pm$2.84          & 31.10$\pm$0.49          & 24.74$\pm$0.00          & 42.55$\pm$2.93          & 54.47$\pm$1.75          & 48.13$\pm$2.15          & 62.84$\pm$2.92          \\
Bing (VGG-19) $\Rightarrow$ Caltech (Reset-50)       & 72.67$\pm$1.71          & 68.03$\pm$2.55          & 78.12$\pm$2.23          & 25.93$\pm$0.95          & 22.29$\pm$0.00          & 31.16$\pm$2.59          & 63.25$\pm$1.89          & 56.22$\pm$2.62          & 72.45$\pm$2.76          \\
Bing (VGG-19) $\Rightarrow$ ImageNet (Reset-50)      & 64.53$\pm$1.90          & 59.87$\pm$2.68          & 70.00$\pm$2.55          & 36.97$\pm$0.85          & 30.33$\pm$0.00          & 47.41$\pm$2.90          & 55.67$\pm$1.76          & 47.57$\pm$2.14          & 67.28$\pm$2.68          \\
Bing (VGG-19) $\Rightarrow$ PascalVOC (Reset-50)     & 57.80$\pm$2.06          & 52.40$\pm$2.82          & 64.77$\pm$2.95          & 33.20$\pm$1.11          & 27.76$\pm$0.00          & 41.95$\pm$3.01          & 53.48$\pm$1.86          & 45.24$\pm$2.37          & 66.06$\pm$2.75          \\
Caltech (Reset-50) $\Rightarrow$ Bing (VGG-19)       & 42.91$\pm$2.29          & 34.04$\pm$2.82          & 59.09$\pm$2.89          & 36.15$\pm$0.75          & 27.81$\pm$0.00          & 52.35$\pm$3.10          & 38.29$\pm$2.23          & 28.41$\pm$2.35          & 59.58$\pm$2.90          \\
Caltech (Reset-50) $\Rightarrow$ ImageNet (VGG-19)   & 63.21$\pm$1.89          & 58.17$\pm$2.57          & 69.24$\pm$2.72          & 60.98$\pm$1.14          & 55.06$\pm$0.00          & 68.37$\pm$2.81          & 58.15$\pm$1.59          & 49.52$\pm$1.98          & 70.66$\pm$2.60          \\
Caltech (Reset-50) $\Rightarrow$ PascalVOC (VGG-19)  & 57.99$\pm$1.99          & 53.49$\pm$2.76          & 63.37$\pm$2.90          & 50.82$\pm$1.21          & 45.66$\pm$0.00          & 57.34$\pm$2.92          & 54.29$\pm$1.75          & 47.28$\pm$2.15          & 63.90$\pm$2.85          \\
Caltech (VGG-19) $\Rightarrow$ Bing (Reset-50)       & 43.83$\pm$2.38          & 34.97$\pm$2.77          & 59.00$\pm$2.88          & 39.75$\pm$0.76          & 31.25$\pm$0.00          & 54.81$\pm$2.96          & 36.94$\pm$2.16          & 27.29$\pm$1.98          & 57.89$\pm$2.96          \\
Caltech (VGG-19) $\Rightarrow$ ImageNet (Reset-50)   & 61.00$\pm$2.16          & 55.16$\pm$2.86          & 68.44$\pm$2.78          & 60.80$\pm$1.15          & 54.94$\pm$0.00          & 68.13$\pm$2.79          & 52.45$\pm$2.00          & 43.71$\pm$2.08          & 66.12$\pm$2.67          \\
Caltech (VGG-19) $\Rightarrow$ PascalVOC (Reset-50)  & 56.73$\pm$2.06          & 51.97$\pm$2.83          & 62.67$\pm$2.85          & 54.46$\pm$1.19          & 49.96$\pm$0.00          & 59.96$\pm$2.79          & 52.02$\pm$1.79          & 45.04$\pm$2.17          & 61.81$\pm$3.05          \\
ImageNet (Reset-50) $\Rightarrow$ Bing (VGG-19)      & 42.94$\pm$2.23          & 34.30$\pm$2.64          & 57.93$\pm$2.97          & 31.59$\pm$0.57          & 23.22$\pm$0.00          & 49.72$\pm$2.94          & 41.76$\pm$2.28          & 32.22$\pm$2.47          & 59.61$\pm$2.80          \\
ImageNet (Reset-50) $\Rightarrow$ Caltech (VGG-19)   & 66.64$\pm$2.00          & 62.64$\pm$2.87          & 71.25$\pm$2.71          & 40.26$\pm$1.13          & 34.71$\pm$0.00          & 48.99$\pm$2.94          & 65.01$\pm$1.76          & 58.64$\pm$2.36          & 73.17$\pm$2.56          \\
ImageNet (Reset-50) $\Rightarrow$ PascalVOC (VGG-19) & 56.71$\pm$1.98          & 51.21$\pm$2.77          & 63.79$\pm$2.82          & 42.87$\pm$1.15          & 37.32$\pm$0.00          & 50.57$\pm$3.04          & 53.19$\pm$1.85          & 46.02$\pm$2.40          & 63.62$\pm$2.76          \\
ImageNet (VGG-19) $\Rightarrow$ Bing (Reset-50)      & 45.41$\pm$2.26          & 36.84$\pm$2.47          & 59.76$\pm$3.05          & 30.35$\pm$0.74          & 22.36$\pm$0.00          & 48.82$\pm$2.88          & 38.51$\pm$2.25          & 28.99$\pm$2.18          & 58.17$\pm$2.88          \\
ImageNet (VGG-19) $\Rightarrow$ Caltech (Reset-50)   & 73.97$\pm$1.96          & 69.74$\pm$2.79          & 78.77$\pm$2.50          & 42.12$\pm$1.31          & 38.33$\pm$0.00          & 46.79$\pm$3.18          & 65.33$\pm$1.62          & 58.91$\pm$1.87          & 73.65$\pm$2.75          \\
ImageNet (VGG-19) $\Rightarrow$ PascalVOC (Reset-50) & 59.28$\pm$1.96          & 54.79$\pm$2.66          & 64.66$\pm$2.90          & 45.17$\pm$1.15          & 40.38$\pm$0.00          & 51.41$\pm$2.95          & 52.73$\pm$1.58          & 45.01$\pm$1.70          & 63.90$\pm$2.88          \\
PascalVOC (Reset-50) $\Rightarrow$ Bing (VGG-19)     & 43.02$\pm$2.16          & 34.05$\pm$2.63          & 59.16$\pm$2.89          & 30.05$\pm$0.53          & 22.05$\pm$0.00          & 47.96$\pm$2.88          & 41.07$\pm$2.01          & 31.28$\pm$2.09          & 60.25$\pm$2.89          \\
PascalVOC (Reset-50) $\Rightarrow$ Caltech (VGG-19)  & 70.64$\pm$1.94          & 66.84$\pm$2.71          & 74.95$\pm$2.64          & 41.55$\pm$1.17          & 36.89$\pm$0.00          & 47.67$\pm$2.91          & 67.29$\pm$1.86          & 61.26$\pm$2.45          & 74.95$\pm$2.50          \\
PascalVOC (Reset-50) $\Rightarrow$ ImageNet (VGG-19) & 58.36$\pm$1.98          & 53.49$\pm$2.62          & 64.31$\pm$2.88          & 49.54$\pm$1.06          & 42.80$\pm$0.00          & 58.96$\pm$2.73          & 57.47$\pm$1.73          & 48.60$\pm$2.10          & 70.76$\pm$2.68          \\
PascalVOC (VGG-19) $\Rightarrow$ Bing (Reset-50)     & 43.67$\pm$2.23          & 34.93$\pm$2.71          & 58.58$\pm$2.94          & 29.42$\pm$0.51          & 21.29$\pm$0.00          & 47.92$\pm$2.97          & 36.78$\pm$1.80          & 27.52$\pm$1.80          & 55.61$\pm$2.88          \\
PascalVOC (VGG-19) $\Rightarrow$ Caltech (Reset-50)  & 72.40$\pm$1.92          & 68.02$\pm$2.62          & 77.47$\pm$2.50          & 45.18$\pm$1.09          & 41.64$\pm$0.00          & 49.46$\pm$3.01          & 61.53$\pm$1.45          & 54.89$\pm$1.78          & 70.22$\pm$2.49          \\
PascalVOC (VGG-19) $\Rightarrow$ ImageNet (Reset-50) & 63.79$\pm$2.09          & 58.40$\pm$2.96          & 70.41$\pm$2.70          & 51.87$\pm$0.93          & 45.20$\pm$0.00          & 61.12$\pm$2.97          & 54.17$\pm$1.60          & 46.41$\pm$1.97          & 65.65$\pm$2.62   \\\hline      
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Bing (Reset-50) $\Rightarrow$ Caltech (VGG-19)       & 48.18$\pm$1.62          & 42.69$\pm$1.76          & 57.98$\pm$2.90          & 71.56$\pm$1.80          & 67.63$\pm$2.62          & 75.99$\pm$2.41          & 73.40$\pm$1.82          & 69.14$\pm$2.65          & 78.26$\pm$2.39          \\
Bing (Reset-50) $\Rightarrow$ ImageNet (VGG-19)      & 38.03$\pm$1.19          & 30.41$\pm$1.11          & 52.64$\pm$2.90          & 62.26$\pm$1.84          & 57.55$\pm$2.47          & 67.85$\pm$2.78          & 62.68$\pm$1.90          & 57.53$\pm$2.57          & 68.92$\pm$2.65          \\
Bing (Reset-50) $\Rightarrow$ PascalVOC (VGG-19)     & 38.83$\pm$1.77          & 31.11$\pm$1.82          & 52.27$\pm$2.92          & 57.59$\pm$1.88          & 52.47$\pm$2.47          & 63.90$\pm$2.84          & 59.88$\pm$1.93          & \textbf{55.69$\pm$2.59} & 64.79$\pm$2.94          \\
Bing (VGG-19) $\Rightarrow$ Caltech (Reset-50)       & 48.61$\pm$1.56          & 42.54$\pm$1.77          & 60.43$\pm$2.89          & 72.41$\pm$1.77          & 68.19$\pm$2.58          & 77.26$\pm$2.29          & 70.23$\pm$1.66          & 66.07$\pm$2.48          & 75.02$\pm$2.21          \\
Bing (VGG-19) $\Rightarrow$ ImageNet (Reset-50)      & 39.29$\pm$1.51          & 32.53$\pm$1.53          & 52.11$\pm$2.99          & 64.56$\pm$1.95          & 60.21$\pm$2.79          & 69.59$\pm$2.46          & 63.48$\pm$1.88          & 58.73$\pm$2.73          & 69.12$\pm$2.40          \\
Bing (VGG-19) $\Rightarrow$ PascalVOC (Reset-50)     & 36.41$\pm$1.64          & 28.98$\pm$1.81          & 52.56$\pm$3.04          & 55.77$\pm$2.13          & 50.69$\pm$2.96          & 62.56$\pm$2.86          & 57.16$\pm$2.08          & 52.65$\pm$2.96          & 62.89$\pm$2.80          \\
Caltech (Reset-50) $\Rightarrow$ Bing (VGG-19)       & 28.85$\pm$1.71          & 20.19$\pm$1.71          & 52.39$\pm$2.84          & 43.52$\pm$2.25          & 35.02$\pm$2.71          & 58.60$\pm$2.94          & 43.57$\pm$2.15          & 35.25$\pm$2.64          & 58.14$\pm$2.92          \\
Caltech (Reset-50) $\Rightarrow$ ImageNet (VGG-19)   & 35.80$\pm$1.36          & 28.53$\pm$1.38          & 50.07$\pm$2.92          & 63.68$\pm$2.09          & 58.62$\pm$2.87          & 69.72$\pm$2.80          & 63.73$\pm$2.03          & 58.75$\pm$2.94          & 69.65$\pm$2.62          \\
Caltech (Reset-50) $\Rightarrow$ PascalVOC (VGG-19)  & 41.41$\pm$1.50          & 34.49$\pm$1.35          & 53.76$\pm$2.99          & 58.39$\pm$2.00          & 53.63$\pm$2.83          & 64.11$\pm$2.78          & 59.14$\pm$2.08          & 55.00$\pm$2.86          & 64.01$\pm$2.94          \\
Caltech (VGG-19) $\Rightarrow$ Bing (Reset-50)       & 28.18$\pm$2.28          & 19.46$\pm$2.09          & 53.70$\pm$2.83          & 43.51$\pm$2.26          & 34.82$\pm$2.45          & 58.24$\pm$2.86          & 43.93$\pm$2.34          & 35.49$\pm$2.66          & 57.79$\pm$2.81          \\
Caltech (VGG-19) $\Rightarrow$ ImageNet (Reset-50)   & 41.85$\pm$1.57          & 34.43$\pm$1.72          & 56.84$\pm$2.91          & 60.68$\pm$2.00          & 55.16$\pm$2.54          & 67.62$\pm$2.78          & 59.69$\pm$1.99          & 54.46$\pm$2.87          & 66.26$\pm$2.58          \\
Caltech (VGG-19) $\Rightarrow$ PascalVOC (Reset-50)  & 43.02$\pm$1.54          & 36.20$\pm$1.69          & 54.04$\pm$2.98          & 56.00$\pm$1.99          & 50.98$\pm$2.61          & 62.20$\pm$2.93          & 56.24$\pm$2.13          & 52.38$\pm$2.90          & 61.05$\pm$3.01          \\
ImageNet (Reset-50) $\Rightarrow$ Bing (VGG-19)      & 34.91$\pm$2.10          & 25.45$\pm$2.08          & 56.04$\pm$2.97          & 43.40$\pm$2.34          & 34.67$\pm$2.74          & 58.39$\pm$2.90          & 42.34$\pm$2.31          & 34.10$\pm$2.65          & 56.04$\pm$2.88          \\
ImageNet (Reset-50) $\Rightarrow$ Caltech (VGG-19)   & 50.76$\pm$1.70          & 45.62$\pm$1.88          & 57.39$\pm$3.04          & 68.57$\pm$1.90          & 64.30$\pm$2.62          & 73.48$\pm$2.76          & 69.17$\pm$1.99          & 65.20$\pm$2.86          & 73.76$\pm$2.58          \\
ImageNet (Reset-50) $\Rightarrow$ PascalVOC (VGG-19) & 41.64$\pm$1.75          & 34.00$\pm$1.92          & 54.29$\pm$2.94          & 55.81$\pm$2.11          & 50.62$\pm$2.95          & 62.38$\pm$2.74          & 57.32$\pm$2.01          & 52.58$\pm$2.78          & 63.09$\pm$2.85          \\
ImageNet (VGG-19) $\Rightarrow$ Bing (Reset-50)      & 29.13$\pm$1.21          & 20.48$\pm$0.96          & 52.32$\pm$2.92          & 45.51$\pm$2.30          & 36.83$\pm$2.58          & 60.14$\pm$2.88          & 45.26$\pm$2.29          & 36.81$\pm$2.62          & 59.38$\pm$2.99          \\
ImageNet (VGG-19) $\Rightarrow$ Caltech (Reset-50)   & 48.44$\pm$1.50          & 43.63$\pm$1.56          & 54.91$\pm$2.98          & 74.62$\pm$1.94          & 70.45$\pm$2.72          & 79.31$\pm$2.53          & 71.50$\pm$1.89          & 67.69$\pm$2.76          & 75.78$\pm$2.61          \\
ImageNet (VGG-19) $\Rightarrow$ PascalVOC (Reset-50) & 33.69$\pm$1.66          & 26.41$\pm$1.80          & 49.60$\pm$2.91          & 58.37$\pm$2.11          & 53.99$\pm$2.79          & 63.57$\pm$2.97          & 58.01$\pm$2.00          & 54.49$\pm$2.78          & 62.06$\pm$2.94          \\
PascalVOC (Reset-50) $\Rightarrow$ Bing (VGG-19)     & 30.27$\pm$1.53          & 21.65$\pm$1.20          & 51.93$\pm$2.93          & 43.19$\pm$2.26          & 34.11$\pm$2.68          & 59.47$\pm$2.77          & 42.71$\pm$2.32          & 33.96$\pm$2.65          & 57.93$\pm$2.83          \\
PascalVOC (Reset-50) $\Rightarrow$ Caltech (VGG-19)  & 51.12$\pm$1.57          & 46.25$\pm$1.77          & 57.39$\pm$2.89          & 71.63$\pm$2.04          & 68.24$\pm$2.86          & 75.37$\pm$2.81          & 71.85$\pm$1.99          & 67.97$\pm$2.78          & 76.34$\pm$2.57          \\
PascalVOC (Reset-50) $\Rightarrow$ ImageNet (VGG-19) & 40.68$\pm$1.62          & 32.62$\pm$1.68          & 56.28$\pm$2.71          & 58.99$\pm$1.91          & 53.96$\pm$2.67          & 65.17$\pm$2.89          & 58.94$\pm$1.92          & 53.51$\pm$2.50          & 65.90$\pm$2.95          \\
PascalVOC (VGG-19) $\Rightarrow$ Bing (Reset-50)     & 27.81$\pm$2.03          & 19.12$\pm$1.82          & 53.01$\pm$3.02          & 43.25$\pm$2.35          & 34.68$\pm$2.84          & 57.92$\pm$2.95          & 43.49$\pm$2.26          & 35.16$\pm$2.83          & 57.44$\pm$2.81          \\
PascalVOC (VGG-19) $\Rightarrow$ Caltech (Reset-50)  & 47.14$\pm$1.45          & 40.53$\pm$1.53          & 58.59$\pm$2.73          & 72.75$\pm$1.84          & 68.53$\pm$2.62          & 77.58$\pm$2.53          & 70.04$\pm$2.00          & 65.85$\pm$2.82          & 74.84$\pm$2.69          \\
PascalVOC (VGG-19) $\Rightarrow$ ImageNet (Reset-50) & 36.78$\pm$1.60          & 29.01$\pm$1.79          & 53.67$\pm$2.81          & 64.23$\pm$2.17          & 58.91$\pm$2.96          & 70.68$\pm$2.80          & 62.91$\pm$2.11          & 57.97$\pm$2.87          & 68.88$\pm$2.82       \\\hline  
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Bing (Reset-50) $\Rightarrow$ Caltech (VGG-19)       & 71.09$\pm$1.87          & 67.14$\pm$2.64          & 75.54$\pm$2.63          & 71.47$\pm$1.86          & 67.43$\pm$2.69          & 76.06$\pm$2.48          & \textbf{76.55$\pm$1.58} & \textbf{72.18$\pm$2.28} & \textbf{81.67$\pm$2.08} \\
Bing (Reset-50) $\Rightarrow$ ImageNet (VGG-19)      & 60.25$\pm$1.94          & 53.43$\pm$2.63          & 69.27$\pm$2.61          & 61.65$\pm$1.96          & 56.74$\pm$2.62          & 67.60$\pm$2.83          & \textbf{70.18$\pm$1.96} & \textbf{62.60$\pm$2.80} & \textbf{80.07$\pm$2.37} \\
Bing (Reset-50) $\Rightarrow$ PascalVOC (VGG-19)     & 57.23$\pm$2.14          & 51.56$\pm$2.91          & 64.82$\pm$2.84          & 57.79$\pm$1.92          & 53.10$\pm$2.49          & 63.44$\pm$2.87          & \textbf{60.84$\pm$2.00} & 53.07$\pm$2.56          & \textbf{71.42$\pm$2.90} \\
Bing (VGG-19) $\Rightarrow$ Caltech (Reset-50)       & 66.76$\pm$1.93          & 61.38$\pm$2.77          & 73.43$\pm$2.44          & 71.99$\pm$1.77          & 67.20$\pm$2.59          & 77.65$\pm$2.22          & \textbf{76.36$\pm$1.71} & \textbf{69.83$\pm$2.59} & \textbf{84.40$\pm$1.70} \\
Bing (VGG-19) $\Rightarrow$ ImageNet (Reset-50)      & 62.89$\pm$2.03          & 57.80$\pm$2.88          & 68.98$\pm$2.81          & 64.71$\pm$1.95          & 60.10$\pm$2.79          & 70.10$\pm$2.52          & \textbf{70.84$\pm$1.89} & \textbf{65.64$\pm$2.74} & \textbf{77.18$\pm$2.19} \\
Bing (VGG-19) $\Rightarrow$ PascalVOC (Reset-50)     & 55.04$\pm$2.00          & 49.74$\pm$2.81          & 61.91$\pm$2.66          & 56.71$\pm$2.03          & 51.47$\pm$2.86          & 63.57$\pm$2.87          & \textbf{60.95$\pm$2.01} & \textbf{52.66$\pm$2.79} & \textbf{73.43$\pm$2.38} \\
Caltech (Reset-50) $\Rightarrow$ Bing (VGG-19)       & 40.32$\pm$2.39          & 31.43$\pm$2.64          & 56.98$\pm$2.95          & 43.12$\pm$2.23          & 34.25$\pm$2.76          & 59.23$\pm$2.91          & \textbf{45.55$\pm$2.46} & \textbf{35.61$\pm$2.66} & \textbf{63.93$\pm$2.80} \\
Caltech (Reset-50) $\Rightarrow$ ImageNet (VGG-19)   & 61.17$\pm$1.98          & 54.71$\pm$2.82          & 69.48$\pm$2.69          & 63.61$\pm$2.00          & 58.64$\pm$2.72          & 69.51$\pm$2.68          & \textbf{71.75$\pm$2.03} & \textbf{64.46$\pm$2.89} & \textbf{81.18$\pm$2.14} \\
Caltech (Reset-50) $\Rightarrow$ PascalVOC (VGG-19)  & 55.64$\pm$2.11          & 49.19$\pm$2.91          & 64.36$\pm$2.86          & 57.44$\pm$1.95          & 52.85$\pm$2.60          & 62.94$\pm$2.84          & \textbf{62.36$\pm$1.97} & \textbf{55.16$\pm$2.77} & \textbf{71.84$\pm$2.65} \\
Caltech (VGG-19) $\Rightarrow$ Bing (Reset-50)       & 41.09$\pm$2.49          & 31.89$\pm$2.86          & 57.85$\pm$2.79          & 43.90$\pm$2.42          & 34.85$\pm$2.76          & 59.41$\pm$2.98          & \textbf{48.94$\pm$2.38} & \textbf{39.74$\pm$2.85} & \textbf{63.94$\pm$2.89} \\
Caltech (VGG-19) $\Rightarrow$ ImageNet (Reset-50)   & 58.46$\pm$1.92          & 52.73$\pm$2.56          & 65.71$\pm$2.75          & 61.59$\pm$2.01          & 56.07$\pm$2.73          & 68.40$\pm$2.72          & \textbf{68.65$\pm$2.00} & \textbf{62.78$\pm$2.84} & \textbf{76.67$\pm$2.07} \\
Caltech (VGG-19) $\Rightarrow$ PascalVOC (Reset-50)  & 52.98$\pm$1.99          & 47.28$\pm$2.61          & 60.58$\pm$3.07          & 56.82$\pm$1.98          & 51.98$\pm$2.67          & 62.89$\pm$2.93          & \textbf{61.71$\pm$2.06} & \textbf{54.25$\pm$2.83} & \textbf{72.27$\pm$2.95} \\
ImageNet (Reset-50) $\Rightarrow$ Bing (VGG-19)      & 41.13$\pm$2.08          & 32.05$\pm$2.22          & 57.86$\pm$2.89          & 43.07$\pm$2.20          & 34.35$\pm$2.56          & 58.14$\pm$3.12          & \textbf{46.31$\pm$2.22} & \textbf{36.58$\pm$2.81} & \textbf{64.39$\pm$2.99} \\
ImageNet (Reset-50) $\Rightarrow$ Caltech (VGG-19)   & 66.59$\pm$2.01          & 61.96$\pm$2.91          & 72.09$\pm$2.73          & 67.09$\pm$2.10          & 63.08$\pm$2.96          & 71.71$\pm$2.79          & \textbf{71.80$\pm$2.00} & \textbf{68.39$\pm$2.83} & \textbf{76.03$\pm$2.75} \\
ImageNet (Reset-50) $\Rightarrow$ PascalVOC (VGG-19) & 56.95$\pm$2.06          & 50.42$\pm$2.86          & 65.85$\pm$2.77          & 56.56$\pm$2.00          & 51.33$\pm$2.78          & 63.26$\pm$2.82          & \textbf{60.55$\pm$2.00} & \textbf{53.17$\pm$2.80} & \textbf{70.78$\pm$2.53} \\
ImageNet (VGG-19) $\Rightarrow$ Bing (Reset-50)      & 40.85$\pm$2.43          & 31.87$\pm$2.70          & 57.16$\pm$2.88          & 45.53$\pm$2.30          & 36.84$\pm$2.65          & 60.14$\pm$2.88          & \textbf{50.23$\pm$2.22} & \textbf{39.96$\pm$2.53} & \textbf{68.03$\pm$2.92} \\
ImageNet (VGG-19) $\Rightarrow$ Caltech (Reset-50)   & 69.29$\pm$1.74          & 64.26$\pm$2.35          & 75.31$\pm$2.52          & 74.77$\pm$1.89          & 70.60$\pm$2.71          & 79.49$\pm$2.42          & \textbf{79.93$\pm$1.86} & \textbf{73.53$\pm$2.69} & \textbf{87.62$\pm$1.85} \\
ImageNet (VGG-19) $\Rightarrow$ PascalVOC (Reset-50) & 52.75$\pm$1.95          & 47.10$\pm$2.41          & 60.11$\pm$2.92          & 58.68$\pm$2.06          & 53.82$\pm$2.77          & 64.62$\pm$2.79          & \textbf{65.44$\pm$2.02} & \textbf{57.92$\pm$2.65} & \textbf{75.52$\pm$2.71} \\
PascalVOC (Reset-50) $\Rightarrow$ Bing (VGG-19)     & 40.19$\pm$2.20          & 30.51$\pm$2.46          & 59.58$\pm$2.90          & 43.03$\pm$2.29          & 33.91$\pm$2.63          & 59.68$\pm$2.86          & \textbf{46.50$\pm$2.38} & \textbf{36.76$\pm$2.76} & \textbf{63.61$\pm$2.92} \\
PascalVOC (Reset-50) $\Rightarrow$ Caltech (VGG-19)  & 72.63$\pm$1.88          & 68.33$\pm$2.77          & 77.56$\pm$2.37          & 69.90$\pm$1.99          & 66.21$\pm$2.78          & 74.04$\pm$2.64          & \textbf{78.18$\pm$1.85} & \textbf{72.63$\pm$2.70} & \textbf{85.02$\pm$2.39} \\
PascalVOC (Reset-50) $\Rightarrow$ ImageNet (VGG-19) & 56.07$\pm$1.98          & 49.15$\pm$2.77          & 65.63$\pm$2.77          & 57.55$\pm$1.92          & 52.57$\pm$2.53          & 63.68$\pm$2.80          & \textbf{64.81$\pm$2.06} & \textbf{56.21$\pm$2.65} & \textbf{77.33$\pm$2.22} \\
PascalVOC (VGG-19) $\Rightarrow$ Bing (Reset-50)     & 41.60$\pm$2.33          & 32.53$\pm$2.70          & 58.44$\pm$2.84          & 44.07$\pm$2.34          & 35.52$\pm$2.78          & 58.30$\pm$3.01          & \textbf{48.24$\pm$2.37} & \textbf{37.92$\pm$2.71} & \textbf{66.71$\pm$2.73} \\
PascalVOC (VGG-19) $\Rightarrow$ Caltech (Reset-50)  & 66.98$\pm$2.02          & 62.46$\pm$2.67          & 72.35$\pm$2.83          & 71.69$\pm$1.89          & 67.32$\pm$2.70          & 76.75$\pm$2.51          & \textbf{77.00$\pm$1.86} & \textbf{72.12$\pm$2.66} & \textbf{82.78$\pm$2.42} \\
PascalVOC (VGG-19) $\Rightarrow$ ImageNet (Reset-50) & 62.10$\pm$2.02          & 56.35$\pm$2.63          & 69.22$\pm$2.78          & 63.46$\pm$2.05          & 57.82$\pm$2.76          & 70.41$\pm$2.66          & \textbf{71.86$\pm$2.02} & \textbf{65.90$\pm$2.92} & \textbf{79.49$\pm$2.63}     \\\hline    
\end{tabular}
\begin{tabular}{l|lll|lll|lll}
    \hline
    \multicolumn{10}{c}{Office \& Caltech256}\\\hline
                                                          & \multicolumn{3}{c|}{DS3L}                                                    & \multicolumn{3}{c|}{KPG}                                                     & \multicolumn{3}{c}{OPDA}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Amazon (DeCAF6) $\Rightarrow$ Caltech (SURF) & 46.08$\pm$1.41          & 37.41$\pm$1.60          & 60.15$\pm$2.05          & 36.51$\pm$0.69          & 30.20$\pm$0.00          & 46.22$\pm$2.22          & 43.26$\pm$1.58          & 33.61$\pm$1.87          & 60.84$\pm$2.01          \\
Amazon (DeCAF6) $\Rightarrow$ DSLR (SURF)    & 70.73$\pm$4.37          & 61.96$\pm$6.58          & 82.57$\pm$4.50          & 55.39$\pm$1.70          & 46.05$\pm$0.00          & 69.59$\pm$5.04          & 61.74$\pm$4.41          & 50.73$\pm$4.98          & 79.32$\pm$4.97          \\
Amazon (DeCAF6) $\Rightarrow$ Webcam (SURF)  & 71.64$\pm$2.73          & 67.43$\pm$4.05          & 76.62$\pm$3.64          & 61.25$\pm$1.62          & 56.91$\pm$0.00          & 66.34$\pm$3.81          & 61.79$\pm$2.88          & 53.28$\pm$3.61          & 74.00$\pm$4.06          \\
Amazon (SURF) $\Rightarrow$ Caltech (DeCAF6) & 68.29$\pm$1.31          & 65.51$\pm$1.83          & 71.37$\pm$1.98          & 36.27$\pm$0.91          & 34.10$\pm$0.00          & 38.80$\pm$2.06          & 58.80$\pm$1.40          & 52.44$\pm$2.00          & 67.48$\pm$1.85          \\
Amazon (SURF) $\Rightarrow$ DSLR (DeCAF6)    & 86.97$\pm$3.62          & 83.57$\pm$5.92          & 90.68$\pm$3.41          & 24.18$\pm$0.94          & 16.86$\pm$0.00          & 44.32$\pm$5.69          & 81.76$\pm$3.69          & 75.07$\pm$5.53          & 90.00$\pm$3.28          \\
Amazon (SURF) $\Rightarrow$ Webcam (DeCAF6)  & 83.31$\pm$1.92          & 81.56$\pm$2.76          & 85.17$\pm$2.58          & 29.59$\pm$1.34          & 24.79$\pm$0.00          & 36.97$\pm$3.90          & 76.18$\pm$2.55          & 70.34$\pm$3.91          & 83.59$\pm$2.91          \\
Caltech (DeCAF6) $\Rightarrow$ Amazon (SURF) & 59.62$\pm$1.55          & 54.12$\pm$2.14          & 66.47$\pm$2.16          & 42.35$\pm$0.87          & 36.87$\pm$0.00          & 49.89$\pm$2.27          & 53.67$\pm$1.48          & 46.16$\pm$1.95          & 64.31$\pm$2.24          \\
Caltech (DeCAF6) $\Rightarrow$ DSLR (SURF)   & 70.73$\pm$4.53          & 61.96$\pm$6.67          & 82.57$\pm$4.46          & 37.67$\pm$1.36          & 28.80$\pm$0.00          & 54.86$\pm$5.40          & 61.74$\pm$4.48          & 50.73$\pm$5.07          & 79.32$\pm$5.22          \\
Caltech (DeCAF6) $\Rightarrow$ Webcam (SURF) & 71.64$\pm$2.92          & 67.43$\pm$4.31          & 76.62$\pm$3.72          & 44.51$\pm$1.41          & 39.21$\pm$0.00          & 51.52$\pm$4.14          & 61.79$\pm$2.88          & 53.28$\pm$3.61          & 74.00$\pm$4.20          \\
Caltech (SURF) $\Rightarrow$ Amazon (DeCAF6) & 83.06$\pm$1.13          & 82.42$\pm$1.58          & 83.72$\pm$1.59          & 11.18$\pm$0.34          & 8.48$\pm$0.00           & 16.55$\pm$1.69          & 78.11$\pm$1.16          & 74.73$\pm$1.72          & 81.85$\pm$1.58          \\
Caltech (SURF) $\Rightarrow$ DSLR (DeCAF6)   & 86.97$\pm$3.55          & 83.57$\pm$5.96          & 90.68$\pm$3.48          & 3.93$\pm$0.02           & 2.20$\pm$0.00           & 30.95$\pm$5.32          & 81.76$\pm$3.67          & 75.07$\pm$5.49          & 90.00$\pm$3.16          \\
Caltech (SURF) $\Rightarrow$ Webcam (DeCAF6) & 83.31$\pm$1.96          & 81.56$\pm$2.87          & 85.17$\pm$2.68          & 8.19$\pm$0.50           & 5.21$\pm$0.00           & 22.34$\pm$3.45          & 76.18$\pm$2.50          & 70.34$\pm$3.83          & 83.59$\pm$2.93          \\
Webcam (DeCAF6) $\Rightarrow$ Amazon (SURF)  & 59.62$\pm$1.54          & 54.12$\pm$2.11          & 66.47$\pm$2.23          & 55.55$\pm$0.93          & 50.11$\pm$0.00          & 62.37$\pm$2.24          & 53.67$\pm$1.54          & 46.16$\pm$2.03          & 64.31$\pm$2.23          \\
Webcam (DeCAF6) $\Rightarrow$ Caltech (SURF) & 46.08$\pm$1.44          & 37.41$\pm$1.61          & 60.15$\pm$2.09          & 37.74$\pm$0.67          & 31.18$\pm$0.00          & 47.86$\pm$2.25          & 43.26$\pm$1.53          & 33.61$\pm$1.80          & 60.84$\pm$2.14          \\
Webcam (DeCAF6) $\Rightarrow$ DSLR (SURF)    & 70.73$\pm$4.54          & 61.96$\pm$6.79          & 82.57$\pm$4.39          & 57.27$\pm$1.65          & 47.80$\pm$0.00          & 71.49$\pm$4.83          & 61.74$\pm$4.44          & 50.73$\pm$5.08          & 79.32$\pm$5.20          \\
Webcam (SURF) $\Rightarrow$ Amazon (DeCAF6)  & 83.06$\pm$1.13          & 82.42$\pm$1.60          & 83.72$\pm$1.64          & 24.29$\pm$0.95          & 21.34$\pm$0.00          & 28.28$\pm$2.22          & 78.11$\pm$1.17          & 74.73$\pm$1.76          & 81.85$\pm$1.57          \\
Webcam (SURF) $\Rightarrow$ Caltech (DeCAF6) & 68.29$\pm$1.37          & 65.51$\pm$1.86          & 71.37$\pm$2.04          & 33.67$\pm$0.94          & 31.11$\pm$0.00          & 36.74$\pm$2.18          & 58.80$\pm$1.47          & 52.44$\pm$2.08          & 67.48$\pm$1.87          \\
Webcam (SURF) $\Rightarrow$ DSLR (DeCAF6)    & 86.97$\pm$3.64          & 83.57$\pm$5.95          & 90.68$\pm$3.32          & 20.74$\pm$0.94          & 14.02$\pm$0.00          & 40.95$\pm$5.73          & 81.76$\pm$3.57          & 75.07$\pm$5.45          & 90.00$\pm$3.16   \\\hline      
\hline
                                                          & \multicolumn{3}{c|}{PL}                                                      & \multicolumn{3}{c|}{SCT}                                                     & \multicolumn{3}{c}{SSAN}                                                    \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Amazon (DeCAF6) $\Rightarrow$ Caltech (SURF) & 28.23$\pm$1.18          & 19.50$\pm$1.18          & 53.47$\pm$2.21          & \textbf{47.81$\pm$1.35} & 38.66$\pm$1.55          & \textbf{62.75$\pm$2.11} & 43.85$\pm$1.73          & 35.11$\pm$1.91          & 58.89$\pm$2.13          \\
Amazon (DeCAF6) $\Rightarrow$ DSLR (SURF)    & 35.22$\pm$0.51          & 23.69$\pm$0.16          & 72.84$\pm$5.04          & \textbf{72.68$\pm$4.36} & \textbf{64.10$\pm$6.65} & 84.05$\pm$4.40          & 66.44$\pm$4.69          & 57.19$\pm$6.61          & 79.59$\pm$4.94          \\
Amazon (DeCAF6) $\Rightarrow$ Webcam (SURF)  & 32.23$\pm$2.14          & 22.87$\pm$2.21          & 58.62$\pm$4.18          & 75.46$\pm$2.54          & 71.00$\pm$3.65          & 80.55$\pm$3.28          & 70.98$\pm$2.78          & 65.72$\pm$4.19          & 77.31$\pm$3.47          \\
Amazon (SURF) $\Rightarrow$ Caltech (DeCAF6) & 54.21$\pm$1.05          & 46.73$\pm$1.21          & 66.66$\pm$1.79          & 70.29$\pm$1.39          & 67.05$\pm$1.94          & 73.89$\pm$1.93          & 71.94$\pm$1.33          & 68.67$\pm$1.78          & 75.59$\pm$2.03          \\
Amazon (SURF) $\Rightarrow$ DSLR (DeCAF6)    & 67.80$\pm$1.78          & 58.16$\pm$0.00          & 82.70$\pm$4.70          & 93.35$\pm$2.26          & 91.40$\pm$3.62          & \textbf{95.41$\pm$2.34} & 90.18$\pm$2.45          & 87.74$\pm$3.70          & 92.84$\pm$2.94          \\
Amazon (SURF) $\Rightarrow$ Webcam (DeCAF6)  & 66.08$\pm$2.23          & 60.34$\pm$2.59          & 73.38$\pm$3.77          & 88.13$\pm$1.60          & 85.38$\pm$2.29          & 91.17$\pm$2.19          & 86.68$\pm$2.14          & 83.47$\pm$3.14          & 90.28$\pm$2.88          \\
Caltech (DeCAF6) $\Rightarrow$ Amazon (SURF) & 36.43$\pm$1.27          & 27.67$\pm$1.35          & 55.15$\pm$2.45          & 63.17$\pm$1.51          & 57.01$\pm$2.17          & 70.90$\pm$2.14          & 59.90$\pm$1.49          & 55.04$\pm$2.02          & 65.82$\pm$2.17          \\
Caltech (DeCAF6) $\Rightarrow$ DSLR (SURF)   & 35.22$\pm$0.47          & 23.69$\pm$0.00          & 72.84$\pm$4.99          & \textbf{72.83$\pm$4.44} & 64.86$\pm$6.74          & \textbf{83.11$\pm$4.35} & 65.39$\pm$4.32          & 56.48$\pm$6.14          & 77.84$\pm$5.10          \\
Caltech (DeCAF6) $\Rightarrow$ Webcam (SURF) & 32.23$\pm$2.06          & 22.87$\pm$2.15          & 58.62$\pm$4.00          & 75.66$\pm$2.51          & 71.82$\pm$3.76          & 80.00$\pm$3.60          & 70.76$\pm$2.56          & 65.35$\pm$3.72          & 77.31$\pm$3.34          \\
Caltech (SURF) $\Rightarrow$ Amazon (DeCAF6) & 68.53$\pm$0.95          & 63.58$\pm$1.11          & 75.11$\pm$1.61          & 88.53$\pm$1.00          & 87.22$\pm$1.45          & 89.87$\pm$1.34          & 89.04$\pm$1.00          & 87.75$\pm$1.51          & 90.38$\pm$1.26          \\
Caltech (SURF) $\Rightarrow$ DSLR (DeCAF6)   & 67.80$\pm$1.81          & 58.16$\pm$0.32          & 82.70$\pm$4.74          & 93.50$\pm$2.70          & 91.93$\pm$4.64          & \textbf{95.14$\pm$2.32} & 91.36$\pm$2.59          & 88.96$\pm$4.08          & 93.92$\pm$2.95          \\
Caltech (SURF) $\Rightarrow$ Webcam (DeCAF6) & 66.08$\pm$2.21          & 60.34$\pm$2.51          & 73.38$\pm$3.85          & 87.79$\pm$1.67          & 84.82$\pm$2.51          & 91.03$\pm$2.04          & 87.13$\pm$2.22          & 83.43$\pm$3.32          & 91.31$\pm$2.65          \\
Webcam (DeCAF6) $\Rightarrow$ Amazon (SURF)  & 36.43$\pm$1.24          & 27.67$\pm$1.32          & 55.15$\pm$2.21          & 62.57$\pm$1.50          & 56.43$\pm$2.06          & 70.27$\pm$2.06          & 60.23$\pm$1.45          & 55.25$\pm$2.03          & 66.28$\pm$2.20          \\
Webcam (DeCAF6) $\Rightarrow$ Caltech (SURF) & 28.23$\pm$1.11          & 19.50$\pm$1.08          & 53.47$\pm$2.13          & \textbf{47.38$\pm$1.45} & \textbf{38.50$\pm$1.70} & 61.81$\pm$2.15          & 43.79$\pm$1.68          & 34.81$\pm$1.89          & 59.85$\pm$2.12          \\
Webcam (DeCAF6) $\Rightarrow$ DSLR (SURF)    & 35.22$\pm$0.55          & 23.69$\pm$0.22          & 72.84$\pm$5.26          & 71.98$\pm$3.87          & 63.60$\pm$5.95          & 83.11$\pm$3.91          & 65.60$\pm$4.92          & 56.35$\pm$6.71          & 78.65$\pm$5.29          \\
Webcam (SURF) $\Rightarrow$ Amazon (DeCAF6)  & 68.53$\pm$0.92          & 63.58$\pm$1.04          & 75.11$\pm$1.60          & 87.85$\pm$1.01          & 86.45$\pm$1.50          & 89.31$\pm$1.37          & 87.85$\pm$1.04          & 86.85$\pm$1.53          & 88.89$\pm$1.39          \\
Webcam (SURF) $\Rightarrow$ Caltech (DeCAF6) & 54.21$\pm$1.05          & 46.73$\pm$1.23          & 66.66$\pm$1.82          & 70.55$\pm$1.30          & 66.91$\pm$1.90          & 74.68$\pm$1.85          & 72.99$\pm$1.33          & 69.26$\pm$1.82          & 77.21$\pm$1.87          \\
Webcam (SURF) $\Rightarrow$ DSLR (DeCAF6)    & 67.80$\pm$1.87          & 58.16$\pm$0.57          & 82.70$\pm$4.81          & 93.41$\pm$2.11          & 91.78$\pm$3.48          & 95.14$\pm$2.31          & 89.06$\pm$2.81          & 86.35$\pm$4.49          & 92.03$\pm$3.17       \\\hline  
\hline
                                                          & \multicolumn{3}{c|}{STN}                                                     & \multicolumn{3}{c|}{SL}                                                      & \multicolumn{3}{c}{OSHeDA}                                                  \\\cline{2-10}
                                                          & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c|}{$UNK$} & \multicolumn{1}{c}{$HOS$} & \multicolumn{1}{c}{$OS^{\ast}$} & \multicolumn{1}{c}{$UNK$} \\\hline
Amazon (DeCAF6) $\Rightarrow$ Caltech (SURF) & 47.74$\pm$1.61          & \textbf{39.29$\pm$1.97} & 60.99$\pm$2.23          & 45.87$\pm$1.48          & 37.12$\pm$1.82          & 60.25$\pm$2.22          & 46.69$\pm$1.39          & 37.78$\pm$1.65          & 61.41$\pm$2.32          \\
Amazon (DeCAF6) $\Rightarrow$ DSLR (SURF)    & 72.52$\pm$4.17          & 63.01$\pm$6.13          & \textbf{85.54$\pm$3.83} & 70.36$\pm$4.71          & 62.20$\pm$6.92          & 81.08$\pm$4.81          & 71.88$\pm$4.38          & 63.98$\pm$6.39          & 82.30$\pm$4.44          \\
Amazon (DeCAF6) $\Rightarrow$ Webcam (SURF)  & \textbf{77.24$\pm$2.61} & \textbf{72.38$\pm$3.91} & 82.90$\pm$3.20          & 71.76$\pm$2.81          & 67.75$\pm$4.18          & 76.34$\pm$3.68          & 75.72$\pm$2.68          & 68.42$\pm$3.90          & \textbf{84.97$\pm$2.98} \\
Amazon (SURF) $\Rightarrow$ Caltech (DeCAF6) & 69.07$\pm$1.33          & 65.04$\pm$1.92          & 73.68$\pm$1.82          & 68.20$\pm$1.37          & 66.15$\pm$1.93          & 70.40$\pm$1.96          & \textbf{79.28$\pm$1.13} & \textbf{72.99$\pm$1.74} & \textbf{86.85$\pm$0.99} \\
Amazon (SURF) $\Rightarrow$ DSLR (DeCAF6)    & 80.02$\pm$2.28          & 74.04$\pm$3.82          & 87.43$\pm$2.26          & 86.88$\pm$3.67          & 84.13$\pm$6.05          & 89.86$\pm$3.43          & \textbf{94.59$\pm$2.13} & \textbf{95.35$\pm$2.31} & 94.05$\pm$3.31          \\
Amazon (SURF) $\Rightarrow$ Webcam (DeCAF6)  & 81.48$\pm$2.18          & 77.27$\pm$2.87          & 86.28$\pm$3.32          & 83.33$\pm$2.01          & 80.97$\pm$2.76          & 85.93$\pm$2.74          & \textbf{92.45$\pm$1.30} & \textbf{90.28$\pm$1.94} & \textbf{94.97$\pm$1.72} \\
Caltech (DeCAF6) $\Rightarrow$ Amazon (SURF) & 61.69$\pm$1.44          & 55.02$\pm$1.93          & 70.27$\pm$2.10          & 60.31$\pm$1.53          & 54.92$\pm$2.12          & 66.97$\pm$2.15          & \textbf{66.11$\pm$1.53} & \textbf{57.86$\pm$2.16} & \textbf{77.33$\pm$1.80} \\
Caltech (DeCAF6) $\Rightarrow$ DSLR (SURF)   & 69.10$\pm$4.13          & 59.61$\pm$6.27          & 82.57$\pm$4.10          & 70.36$\pm$4.51          & 62.20$\pm$6.67          & 81.08$\pm$4.82          & 72.05$\pm$4.18          & \textbf{65.33$\pm$5.65} & 81.35$\pm$5.62          \\
Caltech (DeCAF6) $\Rightarrow$ Webcam (SURF) & \textbf{77.24$\pm$2.58} & \textbf{72.52$\pm$3.98} & 82.76$\pm$3.14          & 71.76$\pm$2.95          & 67.75$\pm$4.23          & 76.34$\pm$3.78          & 74.86$\pm$2.76          & 67.65$\pm$3.92          & \textbf{84.14$\pm$3.39} \\
Caltech (SURF) $\Rightarrow$ Amazon (DeCAF6) & 85.54$\pm$1.12          & 83.07$\pm$1.61          & 88.26$\pm$1.46          & 83.90$\pm$1.09          & 83.09$\pm$1.57          & 84.73$\pm$1.51          & \textbf{94.36$\pm$0.71} & \textbf{91.43$\pm$1.13} & \textbf{97.50$\pm$0.83} \\
Caltech (SURF) $\Rightarrow$ DSLR (DeCAF6)   & 80.56$\pm$3.42          & 75.17$\pm$5.36          & 86.89$\pm$3.77          & 86.88$\pm$3.51          & 84.13$\pm$5.87          & 89.86$\pm$3.36          & \textbf{94.32$\pm$2.02} & \textbf{96.30$\pm$2.63} & 92.57$\pm$2.91          \\
Caltech (SURF) $\Rightarrow$ Webcam (DeCAF6) & 78.34$\pm$2.00          & 74.47$\pm$2.27          & 82.76$\pm$3.37          & 83.33$\pm$1.99          & 80.97$\pm$2.79          & 85.93$\pm$2.74          & \textbf{92.00$\pm$1.24} & \textbf{88.87$\pm$1.77} & \textbf{95.79$\pm$1.71} \\
Webcam (DeCAF6) $\Rightarrow$ Amazon (SURF)  & 61.26$\pm$1.48          & 54.27$\pm$1.91          & 70.40$\pm$2.17          & 60.31$\pm$1.53          & 54.92$\pm$2.18          & 66.97$\pm$2.16          & \textbf{66.00$\pm$1.51} & \textbf{57.20$\pm$2.12} & \textbf{78.11$\pm$1.84} \\
Webcam (DeCAF6) $\Rightarrow$ Caltech (SURF) & 46.97$\pm$1.59          & 38.19$\pm$1.94          & 61.11$\pm$2.17          & 45.87$\pm$1.53          & 37.12$\pm$1.87          & 60.25$\pm$2.24          & 46.72$\pm$1.41          & 37.53$\pm$1.73          & \textbf{62.21$\pm$2.15} \\
Webcam (DeCAF6) $\Rightarrow$ DSLR (SURF)    & 72.18$\pm$4.16          & 63.57$\pm$6.06          & \textbf{83.65$\pm$4.24} & 70.36$\pm$4.88          & 62.20$\pm$7.04          & 81.08$\pm$4.82          & \textbf{71.91$\pm$4.48} & \textbf{63.68$\pm$6.80} & 82.70$\pm$4.63          \\
Webcam (SURF) $\Rightarrow$ Amazon (DeCAF6)  & 86.87$\pm$1.07          & 84.97$\pm$1.55          & 88.87$\pm$1.43          & 83.90$\pm$1.11          & 83.09$\pm$1.58          & 84.73$\pm$1.50          & \textbf{94.44$\pm$0.75} & \textbf{91.42$\pm$1.27} & \textbf{97.69$\pm$0.65} \\
Webcam (SURF) $\Rightarrow$ Caltech (DeCAF6) & 69.43$\pm$1.34          & 65.14$\pm$1.84          & 74.41$\pm$1.99          & 68.20$\pm$1.38          & 66.15$\pm$1.87          & 70.40$\pm$1.95          & \textbf{79.49$\pm$1.18} & \textbf{73.01$\pm$1.81} & \textbf{87.37$\pm$1.01} \\
Webcam (SURF) $\Rightarrow$ DSLR (DeCAF6)    & 83.46$\pm$2.50          & 79.20$\pm$3.97          & 88.38$\pm$2.92          & 86.88$\pm$3.65          & 84.13$\pm$5.95          & 89.86$\pm$3.49          & \textbf{94.36$\pm$2.21} & \textbf{95.68$\pm$3.54} & \textbf{93.24$\pm$2.70}     \\\hline    
\end{tabular}
\begin{tabular}{r|ccccccccc}
    \hline
          & DS3L  & KPG   & OPDA  & PL    & SCT   & SSAN  & STN   & SL    & RL-OSHeDA \\\hline
DS3L      & 1.000 & 0.001 & 0.001 & 0.001 & 0.525 & 0.900 & 0.900 & 0.900 & \textbf{0.001}     \\
KPG       & 0.001 & 1.000 & 0.283 & 0.900 & 0.001 & 0.001 & 0.001 & 0.001 & \textbf{0.001}     \\
OPDA      & 0.001 & 0.283 & 1.000 & 0.050 & 0.001 & 0.001 & 0.001 & 0.001 & \textbf{0.001}     \\
PL        & 0.001 & 0.900 & 0.050 & 1.000 & 0.001 & 0.001 & 0.001 & 0.001 & \textbf{0.001}     \\
SCT       & 0.525 & 0.001 & 0.001 & 0.001 & 1.000 & 0.589 & 0.062 & 0.525 & \textbf{0.009}     \\
SSAN      & 0.900 & 0.001 & 0.001 & 0.001 & 0.589 & 1.000 & 0.900 & 0.900 & \textbf{0.001}     \\
STN       & 0.900 & 0.001 & 0.001 & 0.001 & 0.062 & 0.900 & 1.000 & 0.900 & \textbf{0.001}     \\
SL        & 0.900 & 0.001 & 0.001 & 0.001 & 0.525 & 0.900 & 0.900 & 1.000 & \textbf{0.001}     \\
RL-OSHeDA & \textbf{0.001} & \textbf{0.001} & \textbf{0.001} & \textbf{0.001} & \textbf{0.009} & \textbf{0.001} & \textbf{0.001} & \textbf{0.001} & \textbf{1.000}    \\\hline
\end{tabular}
